Measurement of tau polarization in W->taunu decays with the ATLAS detector in pp collisions at sqrt(s) = 7 TeV

In this paper, a measurement of tau polarization in W->taunu decays is presented. It is measured from the energies of the decay products in hadronic tau decays with a single final state charged particle. The data, corresponding to an integrated luminosity of 24 pb^-1, were collected by the ATLAS experiment at the Large Hadron Collider in 2010. The measured value of the tau polarization is Ptau = -1.06 +/- 0.04 (stat) + 0.05 (syst) - 0.07 (syst), in agreement with the Standard Model prediction, and is consistent with a physically allowed 95% CL interval [-1,-0.91]. Measurements of tau polarization have not previously been made at hadron colliders.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

